Qualitative study of a geodynamical rate-and-state model for elastoplastic shear flows in crustal faults

The Dieterich-Ruina rate-and-state friction model is transferred to a bulk variant and the state variable (aging) influencing the dissipation mechanism is here combined also with a damage influencing standardly the elastic response. As the aging has a separate dynamics, the overall model does not have a standard variational structure. A one-dimensional model is investigated as far as the steady-state existence, localization of the ataclastic core, and its time response, too. Computational experiments with a damage-free variant show stick-slip behavior (i.e. seismic cycles of tectonic faults) as well as stable slip under very large velocities.

==> (inline-ps-0) <==
userdict begin /bop-hook{gsave 20 810 translate 0 rotate
/Times-Roman findfont 20 scalefont setfont 0 0 moveto 0.75 setgray
(...lithospheric fault model .... by A.Mielke \& T.Roubicek)
show grestore 
gsave 25 808 translate 0 rotate
/Times-Roman findfont 14 scalefont setfont 0 0 moveto 0.85 setgray
(______________________________________________________________________________)
show grestore
gsave 25 47 translate 0 rotate
/Times-Roman findfont 14 scalefont setfont 0 0 moveto 0.85 setgray
(______________________________________________________________________________)
show grestore 
%
gsave 25 24 translate 0 rotate
/Times-Roman findfont 20 scalefont setfont 0 0 moveto 0.75 setgray
(version \VERSION, 
file \jobname\
%DRAFT NOT TO BE CIRCULATED
compiled \number\day.\number\month.\number\year\ at
\the\hour:\ifnum\minute<10 0\fi\the\minute\ h  
%~~~~~~~~~~~~~~~~~
%compiled on \number\day.\number\month.\number\year\ at 
%\the\hour:\the\minute\ from the file: \jobname.tex
) show grestore}def end

==> (inline-ps-1) <==
userdict begin /bop-hook{gsave 20 815 translate 0 rotate
/Times-Roman findfont 20 scalefont setfont 0 0 moveto 0.75 setgray
(Thermodynamics of R \& S friction by A.Mielke \& T.Roubicek)
show grestore 
gsave 25 812 translate 0 rotate
/Times-Roman findfont 14 scalefont setfont 0 0 moveto 0.85 setgray
(______________________________________________________________________________)
show grestore
gsave 25 47 translate 0 rotate
/Times-Roman findfont 14 scalefont setfont 0 0 moveto 0.85 setgray
(______________________________________________________________________________)
show grestore 
%
gsave 45 39 translate 90 rotate
/Times-Roman findfont 31 scalefont setfont 0 0 moveto 0.70 setgray
(Version \VERSION,\ \ \ \ \ \
file \jobname.tex 
%DRAFT NOT TO BE CIRCULATED
%compiled \number\day.\number\month.\number\year\ at
%\the\hour:\ifnum\minute<10 0\fi\the\minute\ h  
%~~~~~~~~~~~~~~~~~
%compiled on \number\day.\number\month.\number\year\ at 
%\the\hour:\the\minute\ from the file: \jobname.tex
) show grestore}def end
